Non-parametric Quantile Regression and Uniform Inference with Unknown Error Distribution

This paper studies the non-parametric estimation and uniform inference for the conditional quantile regression function (CQRF) with covariates exposed to measurement errors. We consider the case that the distribution of the measurement error is unknown and allowed to be either ordinary or super smooth. We estimate the density of the measurement error by the repeated measurements and propose the deconvolution kernel estimator for the CQRF. We derive the uniform Bahadur representation of the proposed estimator and construct the uniform confidence bands for the CQRF, uniformly in the sense for all covariates and a set of quantile indices, and establish the theoretical validity of the proposed inference. A data-driven approach for selecting the tuning parameter is also included. Monte Carlo simulations and a real data application demonstrate the usefulness of the proposed method.

==> (inline-0) <==
\begin{tabular}{ccccllcclllcclll}
			\hline
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} \\ \hline
			\multicolumn{1}{|c}{DGP}                & \multicolumn{1}{c|}{ME}                    & \multicolumn{4}{c|}{$\tau\in[0.2,0.3]$}                                                & \multicolumn{4}{c|}{$\tau\in[0.45,0.55]$}                                                 & \multicolumn{4}{c|}{$\tau\in[0.7,0.8]$}                                                \\ \hline
			\multicolumn{1}{|c}{\multirow{4}{*}{1}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & 0.959                     & \multicolumn{1}{l|}{1.58} & \multirow{2}{*}{0.9}  & 250 & 0.946                     & \multicolumn{1}{l|}{1.38} & \multirow{2}{*}{0.9}  & 250 & 0.944                     & \multicolumn{1}{l|}{1.51} \\
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.945                     & \multicolumn{1}{l|}{1.17} &                       & 500 & 0.947                     & \multicolumn{1}{l|}{1.05} &                       & 500 & 0.950                     & \multicolumn{1}{l|}{1.18} \\ \cline{3-14} 
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.977                     & \multicolumn{1}{l|}{1.76} & \multirow{2}{*}{0.95} & 250 & 0.963                     & \multicolumn{1}{l|}{1.53} & \multirow{2}{*}{0.95} & 250 & 0.967                     & \multicolumn{1}{l|}{1.67} \\
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.974                     & \multicolumn{1}{l|}{1.28} &                       & 500 & 0.967                     & \multicolumn{1}{l|}{1.15} &                       & 500 & 0.969                     & \multicolumn{1}{l|}{1.29} \\ \hline
			\multicolumn{1}{|c}{\multirow{4}{*}{1}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.935                     & \multicolumn{1}{l|}{1.48} & \multirow{2}{*}{0.9}  & 250 & 0.927                     & \multicolumn{1}{l|}{1.30} & \multirow{2}{*}{0.9}  & 250 & 0.932                     & \multicolumn{1}{l|}{1.43} \\
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.922                     & \multicolumn{1}{l|}{1.07} &                       & 500 & 0.911                     & \multicolumn{1}{l|}{0.95} &                       & 500 & 0.914                     & \multicolumn{1}{l|}{1.07} \\ \cline{3-14} 
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.969                     & \multicolumn{1}{l|}{1.65} & \multirow{2}{*}{0.95} & 250 & 0.955                     & \multicolumn{1}{l|}{1.44} & \multirow{2}{*}{0.95} & 250 & 0.967                     & \multicolumn{1}{l|}{1.59} \\
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.951                     & \multicolumn{1}{l|}{1.17} &                       & 500 & 0.951                     & \multicolumn{1}{l|}{1.04} &                       & 500 & 0.953                     & \multicolumn{1}{l|}{1.18} \\ \hline
			\multicolumn{1}{|c}{\multirow{4}{*}{2}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & 0.881                     & \multicolumn{1}{l|}{1.29} & \multirow{2}{*}{0.9}  & 250 & 0.922                     & \multicolumn{1}{l|}{1.30} & \multirow{2}{*}{0.9}  & 250 & 0.958                     & \multicolumn{1}{l|}{1.72} \\
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.870                     & \multicolumn{1}{l|}{1.00} &                       & 500 & 0.927                     & \multicolumn{1}{l|}{1.00} &                       & 500 & 0.955                     & \multicolumn{1}{l|}{1.25} \\ \cline{3-14} 
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.934                     & \multicolumn{1}{l|}{1.43} & \multirow{2}{*}{0.95} & 250 & 0.951                     & \multicolumn{1}{l|}{1.45} & \multirow{2}{*}{0.95} & 250 & 0.979                     & \multicolumn{1}{l|}{1.92} \\
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.922                     & \multicolumn{1}{l|}{1.11} &                       & 500 & 0.961                     & \multicolumn{1}{l|}{1.10} &                       & 500 & 0.980                     & \multicolumn{1}{l|}{1.37} \\ \hline
			\multicolumn{1}{|c}{\multirow{4}{*}{2}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.868                     & \multicolumn{1}{l|}{1.21} & \multirow{2}{*}{0.9}  & 250 & 0.881                     & \multicolumn{1}{l|}{1.20} & \multirow{2}{*}{0.9}  & 250 & 0.951                     & \multicolumn{1}{l|}{1.60} \\
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.815                     & \multicolumn{1}{l|}{0.91} &                       & 500 & 0.865                     & \multicolumn{1}{l|}{0.91} &                       & 500 & 0.913                     & \multicolumn{1}{l|}{1.14} \\ \cline{3-14} 
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.910                     & \multicolumn{1}{l|}{1.34} & \multirow{2}{*}{0.95} & 250 & 0.933                     & \multicolumn{1}{l|}{1.33} & \multirow{2}{*}{0.95} & 250 & 0.971                     & \multicolumn{1}{l|}{1.79} \\
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.871                     & \multicolumn{1}{l|}{1.00} &                       & 500 & 0.916                     & \multicolumn{1}{l|}{1.00} &                       & 500 & 0.953                     & \multicolumn{1}{l|}{1.25} \\ \hline
			\multicolumn{1}{|c}{\multirow{4}{*}{3}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & 0.930                     & \multicolumn{1}{l|}{1.16} & \multirow{2}{*}{0.9}  & 250 & 0.947                     & \multicolumn{1}{l|}{1.00} & \multirow{2}{*}{0.9}  & 250 & 0.926                     & \multicolumn{1}{l|}{1.16} \\
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.921                     & \multicolumn{1}{l|}{0.87} &                       & 500 & 0.939                     & \multicolumn{1}{l|}{0.72} &                       & 500 & 0.928                     & \multicolumn{1}{l|}{0.86} \\ \cline{3-14} 
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.962                     & \multicolumn{1}{l|}{1.30} & \multirow{2}{*}{0.95} & 250 & 0.968                     & \multicolumn{1}{l|}{1.13} & \multirow{2}{*}{0.95} & 250 & 0.964                     & \multicolumn{1}{l|}{1.31} \\
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.951                     & \multicolumn{1}{l|}{0.96} &                       & 500 & 0.968                     & \multicolumn{1}{l|}{0.80} &                       & 500 & 0.961                     & \multicolumn{1}{l|}{0.96} \\ \hline
			\multicolumn{1}{|c}{\multirow{4}{*}{3}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.869                     & \multicolumn{1}{l|}{1.11} & \multirow{2}{*}{0.9}  & 250 & 0.894                     & \multicolumn{1}{l|}{0.94} & \multirow{2}{*}{0.9}  & 250 & 0.848                     & \multicolumn{1}{l|}{1.04} \\
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.812                     & \multicolumn{1}{l|}{0.80} &                       & 500 & 0.828                     & \multicolumn{1}{l|}{0.67} &                       & 500 & 0.806                     & \multicolumn{1}{l|}{0.80} \\ \cline{3-14} 
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.919                     & \multicolumn{1}{l|}{1.26} & \multirow{2}{*}{0.95} & 250 & 0.942                     & \multicolumn{1}{l|}{1.06} & \multirow{2}{*}{0.95} & 250 & 0.913                     & \multicolumn{1}{l|}{1.18} \\
			\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.874                     & \multicolumn{1}{l|}{0.89} &                       & 500 & 0.889                     & \multicolumn{1}{l|}{0.75} &                       & 500 & 0.871                     & \multicolumn{1}{l|}{0.88} \\ \hline
		\end{tabular}
\begin{tabular}{ccccllcclllcclll}
   		\hline
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} \\ \hline
   		\multicolumn{1}{|c}{DGP}                & \multicolumn{1}{c|}{ME}                    & \multicolumn{4}{c|}{$\tau\in[0.2,0.3]$}                                                & \multicolumn{4}{c|}{$\tau\in[0.45,0.55]$}                                                 & \multicolumn{4}{c|}{$\tau\in[0.7,0.8]$}                                                \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{1}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & 0.976                     & \multicolumn{1}{l|}{1.80} & \multirow{2}{*}{0.9}  & 250 & 0.961                     & \multicolumn{1}{l|}{1.59} & \multirow{2}{*}{0.9}  & 250 & 0.966                     & \multicolumn{1}{l|}{1.75} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.963                     & \multicolumn{1}{l|}{1.32} &                       & 500 & 0.962                     & \multicolumn{1}{l|}{1.18} &                       & 500 & 0.967                     & \multicolumn{1}{l|}{1.35} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.988                     & \multicolumn{1}{l|}{2.01} & \multirow{2}{*}{0.95} & 250 & 0.978                     & \multicolumn{1}{l|}{1.78} & \multirow{2}{*}{0.95} & 250 & 0.982                     & \multicolumn{1}{l|}{1.95} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.982                     & \multicolumn{1}{l|}{1.46} &                       & 500 & 0.979                     & \multicolumn{1}{l|}{1.30} &                       & 500 & 0.980                     & \multicolumn{1}{l|}{1.49} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{1}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.955                     & \multicolumn{1}{l|}{1.69} & \multirow{2}{*}{0.9}  & 250 & 0.949                     & \multicolumn{1}{l|}{1.48} & \multirow{2}{*}{0.9}  & 250 & 0.953                     & \multicolumn{1}{l|}{1.64} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.945                     & \multicolumn{1}{l|}{1.22} &                       & 500 & 0.937                     & \multicolumn{1}{l|}{1.07} &                       & 500 & 0.945                     & \multicolumn{1}{l|}{1.22} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.977                     & \multicolumn{1}{l|}{1.88} & \multirow{2}{*}{0.95} & 250 & 0.970                     & \multicolumn{1}{l|}{1.66} & \multirow{2}{*}{0.95} & 250 & 0.977                     & \multicolumn{1}{l|}{1.82} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.969                     & \multicolumn{1}{l|}{1.34} &                       & 500 & 0.964                     & \multicolumn{1}{l|}{1.18} &                       & 500 & 0.968                     & \multicolumn{1}{l|}{1.34} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{2}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & 0.907                     & \multicolumn{1}{l|}{1.47} & \multirow{2}{*}{0.9}  & 250 & 0.950                     & \multicolumn{1}{l|}{1.53} & \multirow{2}{*}{0.9}  & 250 & 0.977                     & \multicolumn{1}{l|}{1.98} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.916                     & \multicolumn{1}{l|}{1.15} &                       & 500 & 0.958                     & \multicolumn{1}{l|}{1.14} &                       & 500 & 0.971                     & \multicolumn{1}{l|}{1.43} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.952                     & \multicolumn{1}{l|}{1.63} & \multirow{2}{*}{0.95} & 250 & 0.977                     & \multicolumn{1}{l|}{1.71} & \multirow{2}{*}{0.95} & 250 & 0.990                     & \multicolumn{1}{l|}{2.22} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.954                     & \multicolumn{1}{l|}{1.26} &                       & 500 & 0.981                     & \multicolumn{1}{l|}{1.25} &                       & 500 & 0.991                     & \multicolumn{1}{l|}{1.57} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{2}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.898                     & \multicolumn{1}{l|}{1.36} & \multirow{2}{*}{0.9}  & 250 & 0.924                     & \multicolumn{1}{l|}{1.37} & \multirow{2}{*}{0.9}  & 250 & 0.972                     & \multicolumn{1}{l|}{1.88} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.867                     & \multicolumn{1}{l|}{1.02} &                       & 500 & 0.911                     & \multicolumn{1}{l|}{1.04} &                       & 500 & 0.952                     & \multicolumn{1}{l|}{1.31} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.932                     & \multicolumn{1}{l|}{1.50} & \multirow{2}{*}{0.95} & 250 & 0.956                     & \multicolumn{1}{l|}{1.53} & \multirow{2}{*}{0.95} & 250 & 0.982                     & \multicolumn{1}{l|}{2.12} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.919                     & \multicolumn{1}{l|}{1.13} &                       & 500 & 0.954                     & \multicolumn{1}{l|}{1.14} &                       & 500 & 0.972                     & \multicolumn{1}{l|}{1.44} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{3}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & 0.969                     & \multicolumn{1}{l|}{1.43} & \multirow{2}{*}{0.9}  & 250 & 0.975                     & \multicolumn{1}{l|}{1.22} & \multirow{2}{*}{0.9}  & 250 & 0.954                     & \multicolumn{1}{l|}{1.37} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.963                     & \multicolumn{1}{l|}{1.03} &                       & 500 & 0.963                     & \multicolumn{1}{l|}{0.84} &                       & 500 & 0.967                     & \multicolumn{1}{l|}{1.04} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.986                     & \multicolumn{1}{l|}{1.63} & \multirow{2}{*}{0.95} & 250 & 0.981                     & \multicolumn{1}{l|}{1.41} & \multirow{2}{*}{0.95} & 250 & 0.982                     & \multicolumn{1}{l|}{1.55} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.980                     & \multicolumn{1}{l|}{1.15} &                       & 500 & 0.983                     & \multicolumn{1}{l|}{0.94} &                       & 500 & 0.985                     & \multicolumn{1}{l|}{1.16} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{3}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.926                     & \multicolumn{1}{l|}{1.32} & \multirow{2}{*}{0.9}  & 250 & 0.940                     & \multicolumn{1}{l|}{1.15} & \multirow{2}{*}{0.9}  & 250 & 0.919                     & \multicolumn{1}{l|}{1.24} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.867                     & \multicolumn{1}{l|}{0.94} &                       & 500 & 0.882                     & \multicolumn{1}{l|}{0.79} &                       & 500 & 0.878                     & \multicolumn{1}{l|}{0.95} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.957                     & \multicolumn{1}{l|}{1.50} & \multirow{2}{*}{0.95} & 250 & 0.967                     & \multicolumn{1}{l|}{1.32} & \multirow{2}{*}{0.95} & 250 & 0.954                     & \multicolumn{1}{l|}{1.41} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.920                     & \multicolumn{1}{l|}{1.05} &                       & 500 & 0.935                     & \multicolumn{1}{l|}{0.89} &                       & 500 & 0.918                     & \multicolumn{1}{l|}{1.07} \\ \hline
   	\end{tabular}
\begin{tabular}{ccccllcclllcclll}
   		\hline
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} \\ \hline
   		\multicolumn{1}{|c}{DGP}                & \multicolumn{1}{c|}{ME}                    & \multicolumn{4}{c|}{$\tau\in[0.2,0.3]$}                                                & \multicolumn{4}{c|}{$\tau\in[0.45,0.55]$}                                                 & \multicolumn{4}{c|}{$\tau\in[0.7,0.8]$}                                                \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{1}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & {0.985}                     & \multicolumn{1}{l|}{{2.06}} & \multirow{2}{*}{0.9}  & 250 & 0.970                     & \multicolumn{1}{l|}{1.80} & \multirow{2}{*}{0.9}  & 250 & 0.976                     & \multicolumn{1}{l|}{1.99} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.982                     & \multicolumn{1}{l|}{1.47} &                       & 500 & 0.976                     & \multicolumn{1}{l|}{1.33} &                       & 500 & 0.972                     & \multicolumn{1}{l|}{1.51} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.995                     & \multicolumn{1}{l|}{2.30} & \multirow{2}{*}{0.95} & 250 & 0.985                     & \multicolumn{1}{l|}{2.02} & \multirow{2}{*}{0.95} & 250 & 0.988                     & \multicolumn{1}{l|}{2.22} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.992                     & \multicolumn{1}{l|}{1.63} &                       & 500 & 0.988                     & \multicolumn{1}{l|}{1.48} &                       & 500 & 0.985                     & \multicolumn{1}{l|}{1.67} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{1}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.972                     & \multicolumn{1}{l|}{1.90} & \multirow{2}{*}{0.9}  & 250 & 0.964                     & \multicolumn{1}{l|}{1.66} & \multirow{2}{*}{0.9}  & 250 & 0.968                     & \multicolumn{1}{l|}{1.86} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.963                     & \multicolumn{1}{l|}{1.38} &                       & 500 & 0.954                     & \multicolumn{1}{l|}{1.20} &                       & 500 & 0.959                     & \multicolumn{1}{l|}{1.38} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.986                     & \multicolumn{1}{l|}{2.13} & \multirow{2}{*}{0.95} & 250 & 0.979                     & \multicolumn{1}{l|}{1.87} & \multirow{2}{*}{0.95} & 250 & 0.985                     & \multicolumn{1}{l|}{2.08} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.981                     & \multicolumn{1}{l|}{1.53} &                       & 500 & 0.976                     & \multicolumn{1}{l|}{1.34} &                       & 500 & 0.976                     & \multicolumn{1}{l|}{1.53} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{2}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & 0.940                     & \multicolumn{1}{l|}{1.67} & \multirow{2}{*}{0.9}  & 250 & 0.976                     & \multicolumn{1}{l|}{1.73} & \multirow{2}{*}{0.9}  & 250 & 0.987                     & \multicolumn{1}{l|}{2.29} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.947                     & \multicolumn{1}{l|}{1.28} &                       & 500 & 0.968                     & \multicolumn{1}{l|}{1.28} &                       & 500 & 0.986                     & \multicolumn{1}{l|}{1.62} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.968                     & \multicolumn{1}{l|}{1.87} & \multirow{2}{*}{0.95} & 250 & 0.989                     & \multicolumn{1}{l|}{1.96} & \multirow{2}{*}{0.95} & 250 & 0.993                     & \multicolumn{1}{l|}{2.60} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.968                     & \multicolumn{1}{l|}{1.41} &                       & 500 & 0.987                     & \multicolumn{1}{l|}{1.41} &                       & 500 & 0.996                     & \multicolumn{1}{l|}{1.79} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{2}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.921                     & \multicolumn{1}{l|}{1.52} & \multirow{2}{*}{0.9}  & 250 & 0.949                     & \multicolumn{1}{l|}{1.59} & \multirow{2}{*}{0.9}  & 250 & 0.984                     & \multicolumn{1}{l|}{2.15} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.908                     & \multicolumn{1}{l|}{1.14} &                       & 500 & 0.935                     & \multicolumn{1}{l|}{1.15} &                       & 500 & 0.969                     & \multicolumn{1}{l|}{1.45} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.959                     & \multicolumn{1}{l|}{1.69} & \multirow{2}{*}{0.95} & 250 & 0.974                     & \multicolumn{1}{l|}{1.81} & \multirow{2}{*}{0.95} & 250 & 0.989                     & \multicolumn{1}{l|}{2.45} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.950                     & \multicolumn{1}{l|}{1.26} &                       & 500 & 0.969                     & \multicolumn{1}{l|}{1.27} &                       & 500 & 0.982                     & \multicolumn{1}{l|}{1.61} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{3}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & 0.985                     & \multicolumn{1}{l|}{1.65} & \multirow{2}{*}{0.9}  & 250 & 0.983                     & \multicolumn{1}{l|}{1.44} & \multirow{2}{*}{0.9}  & 250 & 0.970                     & \multicolumn{1}{l|}{1.59} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.980                     & \multicolumn{1}{l|}{1.18} &                       & 500 & 0.982                     & \multicolumn{1}{l|}{0.96} &                       & 500 & 0.983                     & \multicolumn{1}{l|}{1.19} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.991                     & \multicolumn{1}{l|}{1.90} & \multirow{2}{*}{0.95} & 250 & 0.989                     & \multicolumn{1}{l|}{1.68} & \multirow{2}{*}{0.95} & 250 & 0.987                     & \multicolumn{1}{l|}{1.82} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.993                     & \multicolumn{1}{l|}{1.32} &                       & 500 & 0.992                     & \multicolumn{1}{l|}{1.09} &                       & 500 & 0.993                     & \multicolumn{1}{l|}{1.34} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{3}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.953                     & \multicolumn{1}{l|}{1.52} & \multirow{2}{*}{0.9}  & 250 & 0.964                     & \multicolumn{1}{l|}{1.38} & \multirow{2}{*}{0.9}  & 250 & 0.946                     & \multicolumn{1}{l|}{1.46} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.908                     & \multicolumn{1}{l|}{1.09} &                       & 500 & 0.917                     & \multicolumn{1}{l|}{0.92} &                       & 500 & 0.927                     & \multicolumn{1}{l|}{1.10} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.974                     & \multicolumn{1}{l|}{1.74} & \multirow{2}{*}{0.95} & 250 & 0.984                     & \multicolumn{1}{l|}{1.60} & \multirow{2}{*}{0.95} & 250 & 0.971                     & \multicolumn{1}{l|}{1.67} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.946                     & \multicolumn{1}{l|}{1.23} &                       & 500 & 0.963                     & \multicolumn{1}{l|}{1.04} &                       & 500 & 0.957                     & \multicolumn{1}{l|}{1.24} \\ \hline
   	\end{tabular}
\begin{tabular}{ccccllcclllcclll}
   		\hline
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} \\ \hline
   		\multicolumn{1}{|c}{DGP}                & \multicolumn{1}{c|}{ME}                    & \multicolumn{4}{c|}{$\tau\in[0.2,0.3]$}                                                & \multicolumn{4}{c|}{$\tau\in[0.45,0.55]$}                                                 & \multicolumn{4}{c|}{$\tau\in[0.7,0.8]$}                                                \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{1}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & 0.947                     & \multicolumn{1}{l|}{1.47} & \multirow{2}{*}{0.9}  & 250 & 0.932                     & \multicolumn{1}{l|}{1.30} & \multirow{2}{*}{0.9}  & 250 & 0.936                     & \multicolumn{1}{l|}{1.44} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.934                     & \multicolumn{1}{l|}{1.11} &                       & 500 & 0.927                     & \multicolumn{1}{l|}{0.98} &                       & 500 & 0.933                     & \multicolumn{1}{l|}{1.11} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.976                     & \multicolumn{1}{l|}{1.63} & \multirow{2}{*}{0.95} & 250 & 0.960                     & \multicolumn{1}{l|}{1.44} & \multirow{2}{*}{0.95} & 250 & 0.968                     & \multicolumn{1}{l|}{1.60} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.961                     & \multicolumn{1}{l|}{1.22} &                       & 500 & 0.959                     & \multicolumn{1}{l|}{1.08} &                       & 500 & 0.961                     & \multicolumn{1}{l|}{1.22} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{1}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.930                     & \multicolumn{1}{l|}{1.40} & \multirow{2}{*}{0.9}  & 250 & 0.916                     & \multicolumn{1}{l|}{1.23} & \multirow{2}{*}{0.9}  & 250 & 0.914                     & \multicolumn{1}{l|}{1.35} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.910                     & \multicolumn{1}{l|}{1.03} &                       & 500 & 0.898                     & \multicolumn{1}{l|}{0.91} &                       & 500 & 0.898                     & \multicolumn{1}{l|}{1.03} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.962                     & \multicolumn{1}{l|}{1.55} & \multirow{2}{*}{0.95} & 250 & 0.950                     & \multicolumn{1}{l|}{1.37} & \multirow{2}{*}{0.95} & 250 & 0.961                     & \multicolumn{1}{l|}{1.49} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.945                     & \multicolumn{1}{l|}{1.13} &                       & 500 & 0.934                     & \multicolumn{1}{l|}{1.00} &                       & 500 & 0.944                     & \multicolumn{1}{l|}{1.13} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{2}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & 0.875                     & \multicolumn{1}{l|}{1.26} & \multirow{2}{*}{0.9}  & 250 & 0.898                     & \multicolumn{1}{l|}{1.25} & \multirow{2}{*}{0.9}  & 250 & 0.951                     & \multicolumn{1}{l|}{1.65} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.848                     & \multicolumn{1}{l|}{0.96} &                       & 500 & 0.911                     & \multicolumn{1}{l|}{0.96} &                       & 500 & 0.940                     & \multicolumn{1}{l|}{1.18} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.923                     & \multicolumn{1}{l|}{1.39} & \multirow{2}{*}{0.95} & 250 & 0.937                     & \multicolumn{1}{l|}{1.39} & \multirow{2}{*}{0.95} & 250 & 0.974                     & \multicolumn{1}{l|}{1.84} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.905                     & \multicolumn{1}{l|}{1.06} &                       & 500 & 0.954                     & \multicolumn{1}{l|}{1.05} &                       & 500 & 0.972                     & \multicolumn{1}{l|}{1.30} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{2}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.844                     & \multicolumn{1}{l|}{1.18} & \multirow{2}{*}{0.9}  & 250 & 0.860                     & \multicolumn{1}{l|}{1.16} & \multirow{2}{*}{0.9}  & 250 & 0.942                     & \multicolumn{1}{l|}{1.56} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.782                     & \multicolumn{1}{l|}{0.89} &                       & 500 & 0.840                     & \multicolumn{1}{l|}{0.88} &                       & 500 & 0.899                     & \multicolumn{1}{l|}{1.10} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.902                     & \multicolumn{1}{l|}{1.31} & \multirow{2}{*}{0.95} & 250 & 0.910                     & \multicolumn{1}{l|}{1.30} & \multirow{2}{*}{0.95} & 250 & 0.967                     & \multicolumn{1}{l|}{1.75} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.857                     & \multicolumn{1}{l|}{0.97} &                       & 500 & 0.908                     & \multicolumn{1}{l|}{0.97} &                       & 500 & 0.946                     & \multicolumn{1}{l|}{1.21} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{3}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & 0.912                     & \multicolumn{1}{l|}{1.09} & \multirow{2}{*}{0.9}  & 250 & 0.903                     & \multicolumn{1}{l|}{0.93} & \multirow{2}{*}{0.9}  & 250 & 0.903                     & \multicolumn{1}{l|}{1.08} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.908                     & \multicolumn{1}{l|}{0.79} &                       & 500 & 0.912                     & \multicolumn{1}{l|}{0.67} &                       & 500 & 0.898                     & \multicolumn{1}{l|}{0.81} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.951                     & \multicolumn{1}{l|}{1.22} & \multirow{2}{*}{0.95} & 250 & 0.948                     & \multicolumn{1}{l|}{1.05} & \multirow{2}{*}{0.95} & 250 & 0.945                     & \multicolumn{1}{l|}{1.21} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.936                     & \multicolumn{1}{l|}{0.88} &                       & 500 & 0.956                     & \multicolumn{1}{l|}{0.74} &                       & 500 & 0.939                     & \multicolumn{1}{l|}{0.89} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{3}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.841                     & \multicolumn{1}{l|}{1.03} & \multirow{2}{*}{0.9}  & 250 & 0.864                     & \multicolumn{1}{l|}{0.88} & \multirow{2}{*}{0.9}  & 250 & 0.827                     & \multicolumn{1}{l|}{1.00} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.778                     & \multicolumn{1}{l|}{0.75} &                       & 500 & 0.809                     & \multicolumn{1}{l|}{0.64} &                       & 500 & 0.780                     & \multicolumn{1}{l|}{0.76} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.898                     & \multicolumn{1}{l|}{1.16} & \multirow{2}{*}{0.95} & 250 & 0.913                     & \multicolumn{1}{l|}{1.00} & \multirow{2}{*}{0.95} & 250 & 0.890                     & \multicolumn{1}{l|}{1.12} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.845                     & \multicolumn{1}{l|}{0.83} &                       & 500 & 0.872                     & \multicolumn{1}{l|}{0.71} &                       & 500 & 0.853                     & \multicolumn{1}{l|}{0.84} \\ \hline
   	\end{tabular}
\begin{tabular}{ccccllcclllcclll}
   		\hline
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} \\ \hline
   		\multicolumn{1}{|c}{DGP}                & \multicolumn{1}{c|}{ME}                    & \multicolumn{4}{c|}{$\tau\in[0.2,0.3]$}                                                & \multicolumn{4}{c|}{$\tau\in[0.45,0.55]$}                                                 & \multicolumn{4}{c|}{$\tau\in[0.7,0.8]$}                                                \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{1}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & 0.971                     & \multicolumn{1}{l|}{1.70} & \multirow{2}{*}{0.9}  & 250 & 0.953                     & \multicolumn{1}{l|}{1.50} & \multirow{2}{*}{0.9}  & 250 & 0.964                     & \multicolumn{1}{l|}{1.67} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.959                     & \multicolumn{1}{l|}{1.25} &                       & 500 & 0.958                     & \multicolumn{1}{l|}{1.13} &                       & 500 & 0.955                     & \multicolumn{1}{l|}{1.27} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.986                     & \multicolumn{1}{l|}{1.90} & \multirow{2}{*}{0.95} & 250 & 0.974                     & \multicolumn{1}{l|}{1.67} & \multirow{2}{*}{0.95} & 250 & 0.979                     & \multicolumn{1}{l|}{1.85} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.984                     & \multicolumn{1}{l|}{1.38} &                       & 500 & 0.980                     & \multicolumn{1}{l|}{1.25} &                       & 500 & 0.975                     & \multicolumn{1}{l|}{1.40} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{1}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.949                     & \multicolumn{1}{l|}{1.61} & \multirow{2}{*}{0.9}  & 250 & 0.950                     & \multicolumn{1}{l|}{1.40} & \multirow{2}{*}{0.9}  & 250 & 0.952                     & \multicolumn{1}{l|}{1.58} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.940                     & \multicolumn{1}{l|}{1.17} &                       & 500 & 0.928                     & \multicolumn{1}{l|}{1.03} &                       & 500 & 0.930                     & \multicolumn{1}{l|}{1.17} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.976                     & \multicolumn{1}{l|}{1.79} & \multirow{2}{*}{0.95} & 250 & 0.974                     & \multicolumn{1}{l|}{1.57} & \multirow{2}{*}{0.95} & 250 & 0.980                     & \multicolumn{1}{l|}{1.76} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.969                     & \multicolumn{1}{l|}{1.28} &                       & 500 & 0.956                     & \multicolumn{1}{l|}{1.14} &                       & 500 & 0.965                     & \multicolumn{1}{l|}{1.29} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{2}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & 0.913                     & \multicolumn{1}{l|}{1.45} & \multirow{2}{*}{0.9}  & 250 & 0.935                     & \multicolumn{1}{l|}{1.46} & \multirow{2}{*}{0.9}  & 250 & 0.969                     & \multicolumn{1}{l|}{1.91} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.914                     & \multicolumn{1}{l|}{1.10} &                       & 500 & 0.949                     & \multicolumn{1}{l|}{1.09} &                       & 500 & 0.964                     & \multicolumn{1}{l|}{1.38} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.949                     & \multicolumn{1}{l|}{1.61} & \multirow{2}{*}{0.95} & 250 & 0.965                     & \multicolumn{1}{l|}{1.64} & \multirow{2}{*}{0.95} & 250 & 0.983                     & \multicolumn{1}{l|}{2.15} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.947                     & \multicolumn{1}{l|}{1.22} &                       & 500 & 0.975                     & \multicolumn{1}{l|}{1.20} &                       & 500 & 0.987                     & \multicolumn{1}{l|}{1.52} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{2}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.894                     & \multicolumn{1}{l|}{1.35} & \multirow{2}{*}{0.9}  & 250 & 0.907                     & \multicolumn{1}{l|}{1.35} & \multirow{2}{*}{0.9}  & 250 & 0.971                     & \multicolumn{1}{l|}{1.83} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.854                     & \multicolumn{1}{l|}{0.99} &                       & 500 & 0.895                     & \multicolumn{1}{l|}{0.99} &                       & 500 & 0.944                     & \multicolumn{1}{l|}{1.26} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.934                     & \multicolumn{1}{l|}{1.49} & \multirow{2}{*}{0.95} & 250 & 0.943                     & \multicolumn{1}{l|}{1.52} & \multirow{2}{*}{0.95} & 250 & 0.982                     & \multicolumn{1}{l|}{2.06} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.911                     & \multicolumn{1}{l|}{1.09} &                       & 500 & 0.939                     & \multicolumn{1}{l|}{1.09} &                       & 500 & 0.972                     & \multicolumn{1}{l|}{1.39} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{3}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & 0.954                     & \multicolumn{1}{l|}{1.32} & \multirow{2}{*}{0.9}  & 250 & 0.956                     & \multicolumn{1}{l|}{1.12} & \multirow{2}{*}{0.9}  & 250 & 0.944                     & \multicolumn{1}{l|}{1.28} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.939                     & \multicolumn{1}{l|}{0.93} &                       & 500 & 0.957                     & \multicolumn{1}{l|}{0.78} &                       & 500 & 0.948                     & \multicolumn{1}{l|}{0.95} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.982                     & \multicolumn{1}{l|}{1.49} & \multirow{2}{*}{0.95} & 250 & 0.975                     & \multicolumn{1}{l|}{1.29} & \multirow{2}{*}{0.95} & 250 & 0.971                     & \multicolumn{1}{l|}{1.45} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.961                     & \multicolumn{1}{l|}{1.04} &                       & 500 & 0.979                     & \multicolumn{1}{l|}{0.87} &                       & 500 & 0.972                     & \multicolumn{1}{l|}{1.07} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{3}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.893                     & \multicolumn{1}{l|}{1.23} & \multirow{2}{*}{0.9}  & 250 & 0.917                     & \multicolumn{1}{l|}{1.09} & \multirow{2}{*}{0.9}  & 250 & 0.898                     & \multicolumn{1}{l|}{1.19} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.853                     & \multicolumn{1}{l|}{0.88} &                       & 500 & 0.868                     & \multicolumn{1}{l|}{0.75} &                       & 500 & 0.862                     & \multicolumn{1}{l|}{0.90} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.944                     & \multicolumn{1}{l|}{1.40} & \multirow{2}{*}{0.95} & 250 & 0.957                     & \multicolumn{1}{l|}{1.24} & \multirow{2}{*}{0.95} & 250 & 0.942                     & \multicolumn{1}{l|}{1.35} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.900                     & \multicolumn{1}{l|}{0.98} &                       & 500 & 0.927                     & \multicolumn{1}{l|}{0.83} &                       & 500 & 0.913                     & \multicolumn{1}{l|}{1.00} \\ \hline
   	\end{tabular}
\begin{tabular}{ccccllcclllcclll}
   		\hline
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} & cp                    & N   & \multicolumn{1}{c}{empcp} & \multicolumn{1}{c|}{MS} \\ \hline
   		\multicolumn{1}{|c}{DGP}                & \multicolumn{1}{c|}{ME}                    & \multicolumn{4}{c|}{$\tau\in[0.2,0.3]$}                                                & \multicolumn{4}{c|}{$\tau\in[0.45,0.55]$}                                                 & \multicolumn{4}{c|}{$\tau\in[0.7,0.8]$}                                                \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{1}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & {0.983}                     & \multicolumn{1}{l|}{{1.96}} & \multirow{2}{*}{0.9}  & 250 & 0.968                     & \multicolumn{1}{l|}{1.70} & \multirow{2}{*}{0.9}  & 250 & 0.969                     & \multicolumn{1}{l|}{1.89} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.973                     & \multicolumn{1}{l|}{1.41} &                       & 500 & 0.971                     & \multicolumn{1}{l|}{1.26} &                       & 500 & 0.967                     & \multicolumn{1}{l|}{1.42} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.991                     & \multicolumn{1}{l|}{2.19} & \multirow{2}{*}{0.95} & 250 & 0.981                     & \multicolumn{1}{l|}{1.91} & \multirow{2}{*}{0.95} & 250 & 0.983                     & \multicolumn{1}{l|}{2.10} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.992                     & \multicolumn{1}{l|}{1.55} &                       & 500 & 0.985                     & \multicolumn{1}{l|}{1.40} &                       & 500 & 0.984                     & \multicolumn{1}{l|}{1.57} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{1}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.968                     & \multicolumn{1}{l|}{1.83} & \multirow{2}{*}{0.9}  & 250 & 0.962                     & \multicolumn{1}{l|}{1.57} & \multirow{2}{*}{0.9}  & 250 & 0.969                     & \multicolumn{1}{l|}{1.80} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.951                     & \multicolumn{1}{l|}{1.30} &                       & 500 & 0.943                     & \multicolumn{1}{l|}{1.15} &                       & 500 & 0.954                     & \multicolumn{1}{l|}{1.32} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.986                     & \multicolumn{1}{l|}{2.05} & \multirow{2}{*}{0.95} & 250 & 0.985                     & \multicolumn{1}{l|}{1.77} & \multirow{2}{*}{0.95} & 250 & 0.986                     & \multicolumn{1}{l|}{2.01} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.977                     & \multicolumn{1}{l|}{1.43} &                       & 500 & 0.970                     & \multicolumn{1}{l|}{1.28} &                       & 500 & 0.971                     & \multicolumn{1}{l|}{1.46} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{2}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & 0.940                     & \multicolumn{1}{l|}{1.64} & \multirow{2}{*}{0.9}  & 250 & 0.964                     & \multicolumn{1}{l|}{1.67} & \multirow{2}{*}{0.9}  & 250 & 0.984                     & \multicolumn{1}{l|}{2.20} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.939                     & \multicolumn{1}{l|}{1.24} &                       & 500 & 0.965                     & \multicolumn{1}{l|}{1.23} &                       & 500 & 0.980                     & \multicolumn{1}{l|}{1.54} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.965                     & \multicolumn{1}{l|}{1.83} & \multirow{2}{*}{0.95} & 250 & 0.982                     & \multicolumn{1}{l|}{1.89} & \multirow{2}{*}{0.95} & 250 & 0.992                     & \multicolumn{1}{l|}{2.51} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.968                     & \multicolumn{1}{l|}{1.36} &                       & 500 & 0.982                     & \multicolumn{1}{l|}{1.35} &                       & 500 & 0.993                     & \multicolumn{1}{l|}{1.70} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{2}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.930                     & \multicolumn{1}{l|}{1.51} & \multirow{2}{*}{0.9}  & 250 & 0.943                     & \multicolumn{1}{l|}{1.55} & \multirow{2}{*}{0.9}  & 250 & 0.982                     & \multicolumn{1}{l|}{2.07} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.890                     & \multicolumn{1}{l|}{1.10} &                       & 500 & 0.926                     & \multicolumn{1}{l|}{1.12} &                       & 500 & 0.968                     & \multicolumn{1}{l|}{1.41} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.962                     & \multicolumn{1}{l|}{1.67} & \multirow{2}{*}{0.95} & 250 & 0.971                     & \multicolumn{1}{l|}{1.75} & \multirow{2}{*}{0.95} & 250 & 0.991                     & \multicolumn{1}{l|}{2.36} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.936                     & \multicolumn{1}{l|}{1.21} &                       & 500 & 0.962                     & \multicolumn{1}{l|}{1.23} &                       & 500 & 0.983                     & \multicolumn{1}{l|}{1.56} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{3}} & \multicolumn{1}{c|}{\multirow{4}{*}{Lap}}  & \multirow{2}{*}{0.9}  & 250 & 0.975                     & \multicolumn{1}{l|}{1.53} & \multirow{2}{*}{0.9}  & 250 & 0.972                     & \multicolumn{1}{l|}{1.33} & \multirow{2}{*}{0.9}  & 250 & 0.963                     & \multicolumn{1}{l|}{1.50} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.965                     & \multicolumn{1}{l|}{1.08} &                       & 500 & 0.973                     & \multicolumn{1}{l|}{0.90} &                       & 500 & 0.970                     & \multicolumn{1}{l|}{1.10} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.990                     & \multicolumn{1}{l|}{1.75} & \multirow{2}{*}{0.95} & 250 & 0.984                     & \multicolumn{1}{l|}{1.55} & \multirow{2}{*}{0.95} & 250 & 0.982                     & \multicolumn{1}{l|}{1.70} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.983                     & \multicolumn{1}{l|}{1.21} &                       & 500 & 0.987                     & \multicolumn{1}{l|}{1.01} &                       & 500 & 0.990                     & \multicolumn{1}{l|}{1.23} \\ \hline
   		\multicolumn{1}{|c}{\multirow{4}{*}{3}} & \multicolumn{1}{c|}{\multirow{4}{*}{Norm}} & \multirow{2}{*}{0.9}  & 250 & 0.942                     & \multicolumn{1}{l|}{1.42} & \multirow{2}{*}{0.9}  & 250 & 0.956                     & \multicolumn{1}{l|}{1.29} & \multirow{2}{*}{0.9}  & 250 & 0.938                     & \multicolumn{1}{l|}{1.38} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.899                     & \multicolumn{1}{l|}{1.02} &                       & 500 & 0.914                     & \multicolumn{1}{l|}{0.87} &                       & 500 & 0.910                     & \multicolumn{1}{l|}{1.04} \\ \cline{3-14} 
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{0.95} & 250 & 0.970                     & \multicolumn{1}{l|}{1.62} & \multirow{2}{*}{0.95} & 250 & 0.978                     & \multicolumn{1}{l|}{1.48} & \multirow{2}{*}{0.95} & 250 & 0.968                     & \multicolumn{1}{l|}{1.59} \\
   		\multicolumn{1}{|c}{}                   & \multicolumn{1}{c|}{}                      &                       & 500 & 0.934                     & \multicolumn{1}{l|}{1.15} &                       & 500 & 0.962                     & \multicolumn{1}{l|}{0.98} &                       & 500 & 0.952                     & \multicolumn{1}{l|}{1.17} \\ \hline
   	\end{tabular}
